Same Seed, Different Picture? Deciding Early at Low Resolution for Seed-Faithful Few-Step Flow Sampling

Few-step samplers make large text-to-image flow models fast, but from the same noise they no longer generate the image of the standard 50-step sampler. Subjects, attributes and layout change, not just fine detail. We trace this loss of seed fidelity to the start of sampling. The coarse part of the initial noise decides coarse structure first, while the noise level is still above 0.9. Few-step samplers cross this range in their first steps, which account for 25-52% of their distance to the 50-step reference. Because this decision is coarse, a half-resolution run from the same coarse noise can make nearly the same decision at a third of the cost. We therefore propose Decide-then-Render (DtR), a training-free sampler that decides the composition in a few low-resolution steps, rebuilds the full-resolution state with the seed's own noise and renders the details. On 4 large models, DtR runs 11-25$\times$ faster than the reference sampler. At each speed-up, it is closer to the reference and rated higher by ImageReward than every compared sampler, including few-step schedules calibrated per budget and published multi-resolution samplers. On FLUX.1-dev, it remains the most faithful sampler down to about $8\times$, ahead of caching accelerators. A user study on this model found DtR's samples closer to the reference in 86% of pairwise trials. DtR transfers to a held-out model and to video, and distilled models can serve as its renderers. Project link: https://duanhuiran.github.io/DtR

==> figures/fig2_mechanism.tex <==
\begin{tikzpicture}
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/fig2_mechanism_tiles.jpg}};
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/fig2_mechanism_labels.pdf}};
\end{tikzpicture}


==> figures/fig4_method.tex <==
\begin{tikzpicture}
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/fig4_method_tiles.jpg}};
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/fig4_method_labels.pdf}};
\end{tikzpicture}


==> figures/fig5_models.tex <==
\begin{tikzpicture}
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/fig5_models_tiles.jpg}};
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/fig5_models_labels.pdf}};
\end{tikzpicture}


==> figures/supp/figS_distilled_flux_sel.tex <==
\begin{tikzpicture}
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_distilled_flux_sel_tiles.jpg}};
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_distilled_flux_sel_labels.pdf}};
\end{tikzpicture}


==> figures/supp/figS_grid_klein.tex <==
\begin{tikzpicture}
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_grid_klein_tiles.jpg}};
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_grid_klein_labels.pdf}};
\end{tikzpicture}


==> figures/supp/figS_grid_tiers_flux1.tex <==
\begin{tikzpicture}
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_grid_tiers_flux1_tiles.jpg}};
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_grid_tiers_flux1_labels.pdf}};
\end{tikzpicture}


==> figures/supp/figS_grid_tiers_models.tex <==
\begin{tikzpicture}
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_grid_tiers_models_tiles.jpg}};
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_grid_tiers_models_labels.pdf}};
\end{tikzpicture}


==> figures/supp/figS_qual_video_sel.tex <==
\begin{tikzpicture}
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_qual_video_sel_tiles.jpg}};
\node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics[width=\textwidth]{figures/supp/figS_qual_video_sel_labels.pdf}};
\end{tikzpicture}

